DRAT-based Bit-Vector Proofs in CVC4

Many state-of-the-art Satisfiability Modulo Theories (SMT) solvers for the theory of fixed-size bit-vectors employ an approach called bit-blasting, where a given formula is translated into a Boolean satisfiability (SAT) problem and delegated to a SAT solver. Consequently, producing bit-vector proofs in an SMT solver requires incorporating SAT proofs into its proof infrastructure. In this paper, we describe three approaches for integrating DRAT proofs generated by an off-the-shelf SAT solver into the proof infrastructure of the SMT solver CVC4 and explore their strengths and weaknesses. We implemented all three approaches using cryptominisat as the SAT back-end for its bit-blasting engine and evaluated performance in terms of proof-production and proof-checking.

==> tikz/workflow.tex <==
{
  \tikzstyle{cloud} =
    [draw, ellipse, text width=4em, text centered, node distance=0pt,
     minimum height=3em, inner sep=2pt, fill=yellow!20]
  \tikzstyle{node} =
    [draw, rectangle, rounded corners, text width=6em, text centered,
    inner sep=0.5em, minimum height=3em]
  \tikzstyle{fsmnode} =
    [draw, rectangle, rounded corners, text width=7em, text centered,
     inner sep=0.5em, fill=cyan!20, minimum height=3em]
  \tikzstyle{box} =
    [draw, rectangle, text width=9em, text centered, inner sep=0.5em,
     minimum height=3em, fill=white]

  \begin{tikzpicture}
    \node[text width=6em,text centered] (bvp) {Bit-Vector Formula};
    \node[box,below=10ex of bvp,text width=6em] (bvs) {Bit-Vector Solver};
    \node[node,fill=cyan!20,below=10ex of bvs] (sat) {SAT Solver};

    \node[box,right=10ex of bvs,text width=6em] (bvps) {Bit-Vector Proof Storage};


    \node[node,fill=cyan!20,right=12ex of bvps] (dtrim) {\drattrim};

    \node[node,fill=cyan!20,below=10ex of dtrim] (drater) {\drattoer};

    \node[box,right=16ex of dtrim,text width=6em] (dratp) {\drat\\\lfsc Printer};
    \node[box,above=10ex of dratp,text width=6em] (lratp) {\lrat\\\lfsc Printer};
    \node[box,below=10ex of dratp,text width=6em] (erp) {\er\\\lfsc Printer};

    \node[node,fill=cyan!20,right=6ex of dratp] (lfscc) {\lfsc Checker};

    \node[above=10ex of lfscc] (sig) {\lfsc Signatures};

    \node[above right=-3ex and 4ex of lfscc,text=blue] (ok) {\checkmark};
    \node[below right=-3ex and 4ex of lfscc,text=red] (fail) {\ding{53}};


    \draw[line] (bvp) -- (bvs);
    \draw[line] (bvs) -- node [rotate=90,yshift=1.5ex] {CNF} (sat);
    \draw[line] (bvs) -- node [yshift=1.5ex] {CNF} (bvps);
    \draw[line] (sat) -| node [xshift=-12ex,yshift=1.5ex] {\drat} (bvps);

    \draw[line] (bvps) -- node [xshift=1.5ex,text width=4em] {CNF+ \drat} (dtrim);

    \draw[line] (dtrim) |- node [xshift=16.5ex,yshift=1.5ex] {CNF+\lrat} (lratp);
    \draw[line] (dtrim) -- node [yshift=1.5ex] {CNF+\drat} (dratp);
    \draw[line] (dtrim) -- node [rotate=90,xshift=1.5ex,text width=4em] {CNF+ \drat} (drater);
    \draw[line] (drater) -- node [yshift=1.5ex] {CNF+\er} (erp);

    \draw[line] (lratp.0) -| +(1em,0ex) |- (lfscc);
    \draw[line] (dratp) -- (lfscc);
    \draw[line] (erp.0) -| +(1em,0ex) |- (lfscc);

    \draw[line] (sig) -- (lfscc);
    \draw[line] (lfscc.0) +(0ex,2.25ex) -- (ok);
    \draw[line] (lfscc.0) +(0ex,-2.25ex)-- (fail);
  \end{tikzpicture}
}

